A Simplified Method for Optimising Geometrically Shaped Constellations of Higher Dimensionality

We introduce a simplified method for calculating the loss function for use in geometric shaping, allowing for the optimisation of high dimensional constellations. We design constellations up to 12D with 4096 points, with gains up to 0.31 dB compared to the state-of-the-art.

==> tikz/Complexity.tikz <==
  \begin{tikzpicture}
\begin{semilogyaxis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $N$,
ylabel = $L$ (------),
xmin = 2, xmax = 12,
ymin = 0.1, ymax = 1000000000000,
xtick = {2,4,8,12},
ytick = {1,100,10000,1000000,100000000,10000000000,1000000000000},
width=0.43\textwidth,
height =0.32\textwidth,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.03,0.78)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
]
\addplot[color = C1, mark = *]
         coordinates{(2,16)(4,128)(8,256)(12,512)};
\addlegendentry{RQ}
\addplot[color = C2, mark = square*]
         coordinates{(2,100)(4,10000)(8,100000000)(12,1000000000000)};
\addlegendentry{GH, $n = 10$}
\addplot[color = C3, mark = triangle*]
         coordinates{(2,4)(4,16)(8,256)(12,4096)};
\addlegendentry{GH, $n = 2$}
\addlegendimage{color = C2, mark = square, dashed,mark options=solid}
\addlegendimage{color = C3, mark = triangle, dashed, mark options=solid}
\addlegendentry{$R$, $n = 10$}
\addlegendentry{$R$, $n = 2$}
\end{semilogyaxis}


\begin{semilogyaxis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
ylabel = $R$ (--\ --\ --),
axis y line*=right,
axis x line=none,
xmin = 2, xmax = 12,
ymin = 0.1, ymax = 1000000000000,
xtick = {2,4,8,12},
ytick = {1,100,10000,1000000,100000000,10000000000,1000000000000},
width=0.43\textwidth,
height =0.32\textwidth,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.03,0.8)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
]
\addplot[color = C2, mark = square, dashed,mark options=solid]
         coordinates{(2,6.25)(4,78.125)(8,390625)(12,1953125000)};
\addplot[color = C3, mark = triangle, dashed, mark options=solid]
         coordinates{(2,0.25)(4,0.125)(8,1)(12,8)};
\end{semilogyaxis}
\end{tikzpicture}

==> tikz/GMI_2048_symbols_12_dimensions.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\frac{E_s}{N_0}$ (dB),
ylabel = GMI(bits/symbol/2D) (------),
xmin = 1, xmax = 5,
ymin = 1, ymax = 2,
width=0.44\textwidth,
height=0.32\textwidth,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.02,0.77)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/GMI_2048_symbols_12_dimensions.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,5}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
 \addplot[color = black, no marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{4} 
         ] {\datatable};
\addlegendentry{QPSK}
\addlegendentry{SP-12D BPSK}
\addlegendentry{Optimised 12D RQ}
\addlegendentry{12D Matryoshka \cite{Rene2020}}
\addlegendentry{Capacity}
\end{axis}

\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\frac{E_s}{N_0}$ (dB),
ylabel = NGMI(bits/bit)(--\ --\ --),
xmin = 1, xmax = 5,
ymin = 0.5, ymax = 1,
axis y line*=right,
axis x line=none,
width=0.44\textwidth,
height=0.32\textwidth,
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.5,0.2)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/NGMI_2048_symbols_12_dimensions.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4}{
\addplot+[dashed]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
\end{axis}

\end{tikzpicture}

==> tikz/GMI_4_symbols_per_dimension.tikz <==
  \begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\frac{E_s}{N_0}$ (dB),
ylabel = GMI(bits/symbol/2D),
xmin = 6, xmax = 10,
ymin = 2, ymax = 2.9,
width=0.5\textwidth,
height=0.32\textwidth,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.53,0.25)},anchor=west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo,
set layers,
mark layer=axis tick labels
]

\pgfplotstableread{Figures/GMI_4_symbols_per_dimension.txt}
\datatable
\pgfplotsinvokeforeach {1,2,3,4}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
}
 \addplot[color = black, no marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{5} 
         ] {\datatable};
\addlegendentry{Optimised 2D \cite{Eric2022}}
\addlegendentry{Optimised 4D \cite{Eric2022}}
\addlegendentry{Optimised 4D RQ}
\addlegendentry{Optimised 8D RQ}
\addlegendentry{Capacity}
\draw[thick,dashed](axis cs: 9.64,2.8) -- (9.64,2.55);
\draw[thick,dashed](axis cs: 9.99,2.8) -- (9.99,2.55);
\draw[thick, <->] (axis cs:9.64,2.55) -- node[below] {\scalebox{.48} {0.36 dB}}(axis cs:9.99,2.55);
\draw[thick,dashed] (axis cs: 8,2.5) -- (8,2.6);
\draw[thick,dashed] (axis cs: 7.8,2.5) -- (7.8,2.6);
\draw[thick, <->] (axis cs:7.8,2.6) -- node[above] {\scalebox{.48} {0.20 dB}} (axis cs:8,2.6);
\end{axis}

\end{tikzpicture}

==> tikz/MI_2_symbols_per_dimension.tikz <==
\begin{tikzpicture}
\begin{axis}[
every axis/.append style={font=\small},
tick label style={font=\footnotesize},
xlabel = $\frac{E_s}{N_0}$ (dB),
ylabel = MI(bits/symbol/2D),
xmin = 2, xmax = 6,
ymin = 1.2, ymax = 2,
width = 1.02\textwidth,
height = 0.42\textwidth,
grid = major,
 xlabel near ticks,  
 ylabel near ticks,  
 xticklabel style={/pgf/number format/fixed},
every axis plot/.append style={thick},legend style={at={(0.02,0.98)},anchor=north west, font = \scriptsize,row sep=-0.75ex,inner sep=0.2ex},
legend cell align={left},
cycle list name = foo
]

\pgfplotstableread{Figures/MI_2_symbols_per_dimension.txt}
\datatable
\pgfplotsinvokeforeach {1,8,3,4,5,6}{
\addplot+
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{#1} 
         ] {\datatable};
         }
\addlegendentry{QPSK}
\addlegendentry{12D Matryoshka \cite{Rene2020}}
\addlegendentry{Optimised 4D GH}
\addlegendentry{Optimised 4D RQ}
\addlegendentry{Optimised 8D RQ}
\addlegendentry{Optimised 12D RQ}

\addplot[color = black, no marks]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{7} 
         ] {\datatable};
\addlegendentry{Capacity}
\draw[thick, fill = white] (axis cs: 4.72,1.21) rectangle (axis cs:5.98,1.66); 
\draw[thick, fill = white] (axis cs: 3.02,1.21) rectangle (axis cs:4.69,1.435);
\draw[thick, fill = white] (axis cs: 2.94,1.78) rectangle (axis cs:3.83,1.99);
\draw[thick, dashed] (axis cs: 3.88,1.667) -- (axis cs: 3.88, 1.5);
\draw[thick, dashed] (axis cs: 4.1919,1.667) -- (axis cs: 4.1919, 1.5);
\draw[thick, <->](axis cs: 3.88,1.5) --  node[below] {0.31 dB}(axis cs: 4.1919,1.5);

\draw[thick, dashed] (axis cs: 3.88,1.667) -- (axis cs: 3.88, 1.9);
\draw[thick, dashed] (axis cs: 4.6,1.667) -- (axis cs: 4.6, 1.9);
\draw[thick, <->](axis cs: 3.88,1.9) --  node[above] {0.72 dB}(axis cs: 4.6,1.9);

\node at (axis cs:4.95,1.54){\includegraphics[width = 2cm]{Figures/12D_4096_12.png}};
\node at (axis cs:5.35,1.54){\includegraphics[width = 2cm]{Figures/12D_4096_34.png}};
\node at (axis cs:5.75,1.54){\includegraphics[width = 2cm]{Figures/12D_4096_56.png}};
\node at (axis cs:4.95,1.31){\includegraphics[width = 2cm]{Figures/12D_4096_78.png}};
\node at (axis cs:5.35,1.31){\includegraphics[width = 2cm]{Figures/12D_4096_910.png}};
\node at (axis cs:5.75,1.31){\includegraphics[width = 2cm]{Figures/12D_4096_1112.png}};

\node at (axis cs:3.21,1.32){\includegraphics[width = 1.9cm]{Figures/8D_256_12.png}};
\node at (axis cs:3.63,1.32){\includegraphics[width = 1.9cm]{Figures/8D_256_34.png}};
\node at (axis cs:4.05,1.32){\includegraphics[width = 1.9cm]{Figures/8D_256_56.png}};
\node at (axis cs:4.47,1.32){\includegraphics[width = 1.9cm]{Figures/8D_256_78.png}};

\node at (axis cs:3.14,1.885){\includegraphics[width = 2cm]{Figures/4D_16_12.png}};
\node at (axis cs:3.64,1.885){\includegraphics[width = 2cm]{Figures/4D_16_34.png}};

\draw[->,thick](axis cs: 4,1.687) to [in = 130, out = 0] (4.7,1.55);

\draw[->,thick](axis cs: 4,1.654) to [in = 110, out = -30] (4.4,1.46);

\draw[->,thick](axis cs: 4,1.618) to [in = -20, out = 140] (3.45,1.75);

\draw[thick] (axis cs: 5.15, 1.21) -- (axis cs:5.15,1.66);
\draw[thick] (axis cs: 5.56, 1.21) -- (axis cs:5.56,1.66);
\draw[thick] (axis cs: 4.72, 1.435) -- (axis cs:5.98,1.435);

\draw[thick] (axis cs: 3.44,1.21) -- (3.44,1.435);
\draw[thick] (axis cs: 3.86,1.21) -- (3.86,1.435);
\draw[thick] (axis cs: 4.28,1.21) -- (4.28,1.435);

\draw[thick] (axis cs: 3.385, 1.78) -- (axis cs:3.385,1.99);
\end{axis}

\end{tikzpicture}

==> tikz/pdf_12D.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=3.6cm,
    height=4.5cm,
    xmin=-3, xmax=3,
    ymin=0, ymax=0.4,
    xticklabels = {,,},
    yticklabels = {,,},
    ticks=none
]
\pgfplotstableread{Figures/pdf_12D.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C6, fill = C6, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/Gaussian_pdf.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}

==> tikz/pdf_4D.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=3.6cm,
    height=4.5cm,
    xmin=-3, xmax=3,
    ymin=0, ymax=0.4,
    xticklabels = {,,},
    yticklabels = {,,},
    ticks=none
]
\pgfplotstableread{Figures/pdf_4D.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C3, fill = C3, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/Gaussian_pdf.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}

==> tikz/pdf_8D.tikz <==
\begin{tikzpicture}
\begin{axis}[
    width=3.6cm,
    height=4.5cm,
    xmin=-3, xmax=3,
    ymin=0, ymax=0.4,
    xticklabels = {,,},
    yticklabels = {,,},
    ticks=none
]
\pgfplotstableread{Figures/pdf_8D.txt}
\datatable
\addplot+[ybar interval,mark=no, color = C5, fill = C5, fill opacity = 0.2] table [x, y, col sep=space] {\datatable};
\pgfplotstableread{Figures/Gaussian_pdf.txt}
\datatable
\addplot[color = C4, no marks, thick]
         table
         [
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1} 
         ] {\datatable};
\end{axis}
\end{tikzpicture}
